Third-order phase transition in random tilings

We consider the domino tilings of an Aztec diamond with a cut-off corner of macroscopic square shape and given size, and address the bulk properties of tilings as the size is varied. We observe that the free energy exhibits a third-order phase transition when the cut-off square, increasing in size, reaches the arctic ellipse---the phase separation curve of the original (unmodified) Aztec diamond. We obtain this result by studying the thermodynamic limit of certain nonlocal correlation function of the underlying six-vertex model with domain wall boundary conditions, the so-called emptiness formation probability (EFP). We consider EFP in two different representations: as a tau-function for Toda chains and as a random matrix model integral. The latter has a discrete measure and a linear potential with hard walls; the observed phase transition shares properties with both Gross-Witten-Wadia and Douglas-Kazakov phase transitions.

==> fig-ArcticEllipse.tex <==
%\documentclass{article}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}
%\begin{document}

\psset{unit=10pt}
\begin{pspicture}(-3,-2.5)(12.5,11.5)
%\psframe(-3,-2.5)(12.5,11.5)
\psline(10,10)(10,0)(0,0)
\psline{->}(0,10)(12,10)
\psline{->}(0,10)(0,-2)
\rput[r](-.5,-2){$y$}
\rput[B](12,10.5){$x$}
\rput{45}(5,5){\psellipse[linewidth=.05](0,0)(5.5,4.4)}
\rput[rB](-.5,10.5){$0$}
\rput[B](10,10.5){$1$}
\rput[r](-.5,0){$1$}
\rput[r](-.5,3.9){$1{-}\alpha$}\psline[linewidth=.05](-.1,3.9)(.1,3.9)

%\psline[linestyle=dashed,linewidth=.05](5,5)(0,10)
\psline[linewidth=.15](0,8.1)(1.9,8.1)(1.9,10)
\psline[linewidth=.15](0,8.1)(0,0)(10,0)(10,10)(1.9,10)
\rput[r](-.5,8.1){$\frac{1{-}\sqrt\alpha}{2}$}
%\psdot[linewidth=.02](5,5)

\end{pspicture}

%\end{document}


==> fig-AztecDiamond.tex <==
%\documentclass{article}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}

%\begin{document}

\psset{unit=20pt,dotsep=2pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.15)(.05,0)(-.1,-.15) \end{pspicture}}}

\begin{pspicture}(0,0)(10.5,5)
%\psframe(0,0)(10.5,5)
%
%
\rput(0,0){
\multirput(1,0)(1,0){4}{\pcline(0,.35)(0,1)\arr \pcline(0,4.65)(0,4)\arr}
\multirput(0,1)(0,1){4}{\pcline(1,0)(.35,0)\arr \pcline(4,0)(4.65,0)\arr}
\multirput(1,1)(0,1){4}{\psline(0,0)(3,0)}
\multirput(1,1)(1,0){4}{\psline(0,0)(0,3)}
\multirput(0,0)(1,0){5}{\psline[linestyle=dotted](.5,.5)(.5,4.5)}
\multirput(0,0)(0,1){5}{\psline[linestyle=dotted](.5,.5)(4.5,.5)}
%
\psline(1,0)(0,1)(.5,1.5)(0,2)(.5,2.5)(0,3)(.5,3.5)(0,4)(1,5)
  (1.5,4.5)(2,5)(2.5,4.5)(3,5)(3.5,4.5)(4,5)(5,4)
  (4.5,3.5)(5,3)(4.5,2.5)(5,2)(4.5,1.5)(5,1)(4,0)
  (3.5,.5)(3,0)(2.5,.5)(2,0)(1.5,.5)(1,0)
}

\rput(6,0){
\multirput(0,0)(1,0){4}{
\multirput(0,0)(0,1){4}{\psline[linewidth=.01](1,.5)(.5,1)(1,1.5)(1.5,1)(1,.5)}
}
\multirput(0,0)(0,1){5}{
\multirput(0,0)(1,0){4}{\psdot[dotsize=.15](1,.5)}}
\multirput(0,0)(1,0){5}{
\multirput(0,0)(0,1){4}{\psdot[dotsize=.15,dotstyle=o](.5,1)}}
}

\end{pspicture}
%\end{document}


==> fig-CutoffCorner2.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}

%\begin{document}

\psset{unit=10pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(0,.2)(.2,0)(0,-.2) \end{pspicture}}}

\begin{pspicture}(0,0)(11,11)
%\psframe(0,0)(11,11)


\multirput(4,0)(1,0){7}{\pcline(0,10.65)(0,10)\arr}
\multirput(1,0)(1,0){10}{\pcline(0,0.35)(0,1)\arr }
\multirput(0,1)(0,1){10}{\pcline(10,0)(10.65,0)\arr}
\multirput(0,1)(0,1){7}{\pcline(1,0)(.35,0)\arr}
\multirput(1,0)(1,0){3}{\pcline(0,7.65)(0,7)\arr}
\multirput(0,10)(0,-1){3}{\pcline(4,0)(3.35,0)\arr}

\multirput(4,8)(0,1){3}{\psline(0,0)(6,0)}
\multirput(1,1)(0,1){7}{\psline(0,0)(9,0)}

\multirput(1,1)(1,0){3}{\psline(0,0)(0,6)}
\multirput(4,1)(1,0){7}{\psline(0,0)(0,9)}
\psline(1,0)(0,1)
\multirput(1,0)(1,0){9}{\psline(0,0)(.5,.5)(1,0)}
\psline(10,0)(11,1)
\multirput(11,1)(0,1){9}{\psline(0,0)(-.5,.5)(0,1)}
\psline(11,10)(10,11)
\multirput(10,11)(-1,0){6}{\psline(0,0)(-.5,-.5)(-1,0)}
\psline(4,11)(3.5,10.5)
%\multirput(3,10)(0,-1){2}{\psline(0,0)(.5,-.5)(0,-1)}
%\multirput(3,8)(-1,0){2}{\psline(0,0)(-.5,-.5)(-1,0)}
\psline(.5,7.5)(0,7)
\multirput(0,7)(0,-1){6}{\psline(0,0)(.5,-.5)(0,-1)}
\pspolygon[fillstyle=solid,fillcolor=lightgray]
(.5,7.5)(0,8)(.5,8.5)(0,9)(.5,9.5)(0,10)(1,11)(1.5,10.5)(2,11)
(2.5,10.5)(3,11)(3.5,10.5)(3,10)(3.5,9.5)(3,9)(3.5,8.5)(2.5,7.5)(2,8)(1.5,7.5)(1,8)

\psline[linewidth=.01](.5,9.5)(1.5,10.5)
\psline[linewidth=.01](.5,8.5)(2.5,10.5)
\psline[linewidth=.01](.5,7.5)(3.5,10.5)
\psline[linewidth=.01](1.5,7.5)(3.5,9.5)
\psline[linewidth=.01](1,10)(1.5,9.5)
\psline[linewidth=.01](1,9)(1.5,8.5)
\psline[linewidth=.01](2,10)(2.5,9.5)
\psline[linewidth=.01](2,9)(2.5,8.5)

\psline[linewidth=.075](3,8)(3.5,7.5)


%\psline[linewidth=.01](1.5,.5)(10.5,9.5)
%\psline[linewidth=.01](2.5,.5)(10.5,8.5)
%\psline[linewidth=.01](3.5,.5)(10.5,7.5)
%\psline[linewidth=.01](4.5,.5)(10.5,6.5)
%\psline[linewidth=.01](5.5,.5)(10.5,5.5)
%\psline[linewidth=.01](6.5,.5)(10.5,4.5)
%\psline[linewidth=.01](7.5,.5)(10.5,3.5)
%\psline[linewidth=.01](8.5,.5)(10.5,2.5)
%\psline[linewidth=.01](9.5,.5)(10.5,1.5)
%\psline[linewidth=.01](10.5,.5)(10.5,0.5)


\rput{-90}(-.5,9)
 {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(-1.25,9){$s$}
\rput{-90}(-.5,4)
 {$\underbrace{\begin{pspicture}(0.2,0)(6.8,0)\end{pspicture}}$}
\rput(-1.25,4){$r$}

\rput{-180}(7,11.5)
 {$\underbrace{\begin{pspicture}(0.2,0)(6.8,0)\end{pspicture}}$}
\rput(7,12.25){$r$}

\rput{-180}(2,11.5)
 {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(2,12.25){$s$}

\end{pspicture}
%\end{document}


==> fig-DensityPlots.tex <==
%\documentclass{minimal}
%\usepackage{pstricks,pst-plot}
%\pagestyle{empty}
%
%\begin{document}

\psset{unit=10pt}
\begin{pspicture}(-1,-1)(26,7.5)
%\psframe(-1,-1)(26,7.5)
\psset{xunit=5,yunit=5,linewidth=.03}
\savedata{\uno}[
{{0., 1}, {0.01, 1}, {0.02, 1}, {0.03, 1}, {0.04, 1}, {0.05, 1}, {0.06, 1},
{0.07, 1}, {0.08, 1}, {0.09, 1}, {0.1, 1}, {0.11, 1}, {0.12, 1}, {0.13, 1},
{0.14, 1}, {0.15, 1}, {0.16, 1}, {0.17, 1}, {0.18, 1}, {0.19, 1}, {0.2, 1},
{0.21, 1}, {0.22, 1}, {0.23, 1}, {0.24, 1}, {0.25, 1}, {0.26, 1}, {0.27, 1},
{0.28, 1}, {0.29, 1}, {0.3, 1}, {0.31, 1}, {0.32, 1}, {0.33, 1}, {0.34, 1},
{0.35, 1}, {0.36, 1}, {0.37, 1}, {0.38, 1}, {0.39, 1}, {0.4, 1}, {0.41, 1},
{0.42, 1}, {0.43, 0.959359}, {0.44, 0.885831}, {0.45, 0.844706}, {0.46,
0.813154}, {0.47, 0.786846}, {0.48, 0.763994}, {0.49, 0.743648}, {0.5,
0.725231}, {0.51, 0.708358}, {0.52, 0.692759}, {0.53, 0.678233}, {0.54,
0.664628}, {0.55, 0.651825}, {0.56, 0.639726}, {0.57, 0.628253}, {0.58,
0.617341}, {0.59, 0.606934}, {0.6, 0.596987}, {0.61, 0.587457}, {0.62,
0.578311}, {0.63, 0.569518}, {0.64, 0.561051}, {0.65, 0.552887}, {0.66,
0.545003}, {0.67, 0.53738}, {0.68, 0.530003}, {0.69, 0.522855}, {0.7,
0.515922}, {0.71, 0.509192}, {0.72, 0.502653}, {0.73, 0.496294}, {0.74,
0.490105}, {0.75, 0.484078}, {0.76, 0.478204}, {0.77, 0.472475}, {0.78,
0.466885}, {0.79, 0.461426}, {0.8, 0.456093}, {0.81, 0.45088}, {0.82,
0.445781}, {0.83, 0.440791}, {0.84, 0.435906}, {0.85, 0.431121}, {0.86,
0.426432}, {0.87, 0.421835}, {0.88, 0.417326}, {0.89, 0.412902}, {0.9,
0.40856}, {0.91, 0.404296}, {0.92, 0.400108}, {0.93, 0.395992}, {0.94,
0.391946}, {0.95, 0.387968}, {0.96, 0.384055}, {0.97, 0.380205}, {0.98,
0.376415}, {0.99, 0.372684}, {1., 0.36901}, {1.01, 0.36539}, {1.02, 0.361824},
{1.03, 0.358308}, {1.04, 0.354842}, {1.05, 0.351424}, {1.06, 0.348052}, {1.07,
0.344726}, {1.08, 0.341442}, {1.09, 0.338201}, {1.1, 0.335002}, {1.11,
0.331841}, {1.12, 0.328719}, {1.13, 0.325635}, {1.14, 0.322587}, {1.15,
0.319574}, {1.16, 0.316595}, {1.17, 0.313649}, {1.18, 0.310736}, {1.19,
0.307854}, {1.2, 0.305002}, {1.21, 0.30218}, {1.22, 0.299386}, {1.23, 0.29662},
{1.24, 0.293882}, {1.25, 0.291169}, {1.26, 0.288483}, {1.27, 0.285821}, {1.28,
0.283183}, {1.29, 0.280569}, {1.3, 0.277977}, {1.31, 0.275408}, {1.32,
0.27286}, {1.33, 0.270333}, {1.34, 0.267827}, {1.35, 0.26534}, {1.36,
0.262872}, {1.37, 0.260423}, {1.38, 0.257993}, {1.39, 0.255579}, {1.4,
0.253183}, {1.41, 0.250804}, {1.42, 0.24844}, {1.43, 0.246092}, {1.44,
0.243759}, {1.45, 0.241441}, {1.46, 0.239137}, {1.47, 0.236847}, {1.48,
0.23457}, {1.49, 0.232305}, {1.5, 0.230053}, {1.51, 0.227814}, {1.52,
0.225585}, {1.53, 0.223368}, {1.54, 0.221162}, {1.55, 0.218966}, {1.56,
0.216779}, {1.57, 0.214603}, {1.58, 0.212435}, {1.59, 0.210276}, {1.6,
0.208126}, {1.61, 0.205983}, {1.62, 0.203848}, {1.63, 0.20172}, {1.64,
0.199599}, {1.65, 0.197485}, {1.66, 0.195376}, {1.67, 0.193273}, {1.68,
0.191175}, {1.69, 0.189082}, {1.7, 0.186993}, {1.71, 0.184909}, {1.72,
0.182828}, {1.73, 0.18075}, {1.74, 0.178675}, {1.75, 0.176602}, {1.76,
0.174531}, {1.77, 0.172462}, {1.78, 0.170393}, {1.79, 0.168326}, {1.8,
0.166258}, {1.81, 0.16419}, {1.82, 0.162121}, {1.83, 0.160051}, {1.84,
0.157979}, {1.85, 0.155904}, {1.86, 0.153827}, {1.87, 0.151746}, {1.88,
0.149661}, {1.89, 0.147571}, {1.9, 0.145476}, {1.91, 0.143375}, {1.92,
0.141267}, {1.93, 0.139152}, {1.94, 0.137028}, {1.95, 0.134895}, {1.96,
0.132753}, {1.97, 0.130599}, {1.98, 0.128434}, {1.99, 0.126256}, {2.,
0.124065}, {2.01, 0.121858}, {2.02, 0.119635}, {2.03, 0.117394}, {2.04,
0.115135}, {2.05, 0.112855}, {2.06, 0.110553}, {2.07, 0.108226}, {2.08,
0.105874}, {2.09, 0.103494}, {2.1, 0.101083}, {2.11, 0.0986384}, {2.12,
0.096158}, {2.13, 0.0936382}, {2.14, 0.0910752}, {2.15, 0.088465}, {2.16,
0.0858027}, {2.17, 0.0830831}, {2.18, 0.0802996}, {2.19, 0.0774452}, {2.2,
0.0745112}, {2.21, 0.0714872}, {2.22, 0.068361}, {2.23, 0.0651174}, {2.24,
0.0617372}, {2.25, 0.0581962}, {2.26, 0.0544625}, {2.27, 0.0504929}, {2.28,
0.0462259}, {2.29, 0.0415694}, {2.3, 0.0363733}, {2.31, 0.0303612}, {2.32,
0.0228976}, {2.33, 0.0114224}}
]

\rput(0,0){\dataplot{\uno}}

\psset{unit=1}
\psline{<->}(0,7)(0,0)(15,0)
\psline(13,0)(13,7)
\rput[rB](-.25,-1){$0$}
\rput[B](13.2,-1){$R$}
\rput[B](2.1,-1){$a$}
\rput[B](11.66,-1){$b$}
\rput[r](-.25,5){$1$}
\rput[B](15,-1){$\mu$}
\rput[r](-.25,7){$\rho$}
\psline[linestyle=dashed,linewidth=.01](2.1,5)(2.1,0)
\multirput(13,0)(0,0.5){14}{\psline(.5,0)(0,.5)}

\psset{xunit=5,yunit=5,linewidth=.03}

\savedata{\due}[
{{0., 1}, {0.01, 1}, {0.02, 1}, {0.03, 1}, {0.04, 1}, {0.05,
  1}, {0.06, 1}, {0.07, 1}, {0.08, 1}, {0.09, 1}, {0.1, 1}, {0.11,
  1}, {0.12, 1}, {0.13, 1}, {0.14, 1}, {0.15, 1}, {0.16, 1}, {0.17,
  1}, {0.18, 1}, {0.19, 1}, {0.2, 1}, {0.21, 1}, {0.22, 1}, {0.23,
  1}, {0.24, 1}, {0.25, 1}, {0.26, 1}, {0.27, 1}, {0.28, 1}, {0.29,
  1}, {0.3, 1}, {0.31, 1}, {0.32, 1}, {0.33, 1}, {0.34, 1}, {0.35,
  1}, {0.36, 1}, {0.37, 1}, {0.38, 1}, {0.39, 1}, {0.4, 1}, {0.41,
  1}, {0.42, 1}, {0.43, 1}, {0.44, 1}, {0.45, 1}, {0.46,
  0.929139}, {0.47, 0.885458}, {0.48, 0.855297}, {0.49,
  0.831213}, {0.5, 0.810846}, {0.51, 0.793073}, {0.52,
  0.777255}, {0.53, 0.762985}, {0.54, 0.749984}, {0.55,
  0.738051}, {0.56, 0.727035}, {0.57, 0.716822}, {0.58,
  0.707319}, {0.59, 0.698452}, {0.6, 0.69016}, {0.61,
  0.682395}, {0.62, 0.675114}, {0.63, 0.668281}, {0.64,
  0.661867}, {0.65, 0.655847}, {0.66, 0.650198}, {0.67,
  0.644903}, {0.68, 0.639945}, {0.69, 0.635311}, {0.7,
  0.63099}, {0.71, 0.626973}, {0.72, 0.623252}, {0.73,
  0.619822}, {0.74, 0.616678}, {0.75, 0.613818}, {0.76,
  0.611241}, {0.77, 0.608947}, {0.78, 0.606938}, {0.79,
  0.605216}, {0.8, 0.603788}, {0.81, 0.602659}, {0.82,
  0.601839}, {0.83, 0.601337}, {0.84, 0.601166}, {0.85,
  0.601342}, {0.86, 0.601883}, {0.87, 0.602809}, {0.88,
  0.604146}, {0.89, 0.605923}, {0.9, 0.608173}, {0.91,
  0.610939}, {0.92, 0.614267}, {0.93, 0.618214}, {0.94,
  0.622849}, {0.95, 0.628253}, {0.96, 0.634526}, {0.97,
  0.64179}, {0.98, 0.650198}, {0.99, 0.659945}, {1., 0.671281}, {1.01,
   0.684539}, {1.02, 0.700177}, {1.03, 0.718851}, {1.04,
  0.741555}, {1.05, 0.769947}, {1.06, 0.807199}, {1.07,
  0.861423}, {1.08, 1}, {1.09, 1}, {1.1, 1}, {1.11, 1}, {1.12,
  1}, {1.13, 1}, {1.14, 1}, {1.15, 1}, {1.16, 1}, {1.17, 1}, {1.18,
  1}, {1.19, 1}, {1.2, 1}}
]

\rput(3.5,0){
\dataplot{\due}}

\psset{unit=1}
\rput(17.5,0){
\psline{<->}(0,7)(0,0)(8,0)
\psline(6,0)(6,7)
\rput[rB](-.25,-1){$0$}
\rput[B](6.2,-1){$R$}
\rput[B](2.25,-1){$a$}
\rput[B](5.4,-1){$b$}
\rput[r](-.25,5){$1$}
\rput[B](8,-1){$\mu$}
\rput[r](-.25,7){$\rho$}
\psline[linestyle=dashed,linewidth=.01](2.25,5)(2.25,0)
\psline[linestyle=dashed,linewidth=.01](5.4,5)(5.4,0)
\multirput(6,0)(0,0.5){14}{\psline(.5,0)(0,.5)}
}
% \psline{<->}(0,6)(0,0)(8,0)
% \psline(6,0)(6,5)
%\psline(0,5)(5,5)(5,0)
% \rput[r](-.15,-.35){$0$}
% \rput[c](5,-.35){$1$}
% \rput[r](-.15,5){$1$}
% \rput(5.75,-.35){$v$}
% \rput[r](-.15,5.75){$\alpha$}
% \rput[r](1,1){$\sigma_\mathrm{I}$}
% \rput[l](3,3){$\sigma_\mathrm{II}$}
\end{pspicture}
%\end{document}


==> fig-DominoPatches.tex <==
%\documentclass{article}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}

\psset{unit=10pt,dotsep=2pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.05,.2)(.15,0)(-.05,-.2) \end{pspicture}}}

%\begin{document}

\begin{pspicture}(0,0)(20,5)
%\psframe(0,0)(20,5)
\rput(0,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr
}
\rput(3,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(1,1)(0,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr
}
\rput(6,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr
}
\rput(9,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(2,1)(1,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr
}
\rput(12,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(0,1)(1,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,1)(1,0)\arr \pcline(1,1)(1,2)\arr
}
\rput(16.5,0){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\pcline(1,1)(2,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,0)(1,1)\arr
}
\rput(0,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)\psline(1,1)(0,2)
}
\rput(3,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)\psline(1,1)(2,0)
}
\rput(6,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,2)(2,0)\psline(1,1)(0,0)
}
\rput(9,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,2)(2,0)\psline(1,1)(2,2)
}
\rput(12,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)\psline(2,0)(0,2)
}
\rput(15,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(2,2)
}
\rput(18,3){
\psline[linestyle=dotted](0,0)(0,2)(2,2)(2,0)(0,0)
\psline(2,0)(0,2)
}
\rput(17.5,2.5){$\underbrace{\begin{pspicture}(-.2,0)(5.2,0)\end{pspicture}}$}
\end{pspicture}
%\end{document}


==> fig-EFP.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}

\psset{unit=10pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(0,.2)(.2,0)(0,-.2) \end{pspicture}}}


%\begin{document}
\begin{pspicture}(-1,0)(11,12)
%\psframe(-1,0)(11,12)
\multirput(1,0)(1,0){10}{\pcline(0,0.35)(0,1)\arr \pcline(0,10.65)(0,10)\arr}
\multirput(0,1)(0,1){10}{\pcline(1,0)(.35,0)\arr \pcline(10,0)(10.65,0)\arr}
\multirput(1,0)(1,0){3}{\pcline(0,10)(0,9)\arr}
\multirput(1,0)(1,0){3}{\pcline(0,9)(0,8)\arr}
\multirput(1,0)(1,0){3}{\pcline(0,8)(0,7)\arr}
 
\multirput(0,10)(0,-1){3}{\pcline(2,0)(1,0)\arr}
\multirput(0,10)(0,-1){3}{\pcline(3,0)(2,0)\arr}
\multirput(0,10)(0,-1){3}{\pcline(4,0)(3,0)\arr}

\multirput(4,8)(0,1){3}{\psline(0,0)(6,0)}
\multirput(1,1)(0,1){7}{\psline(0,0)(9,0)}

\multirput(1,1)(1,0){3}{\psline(0,0)(0,6)}
\multirput(4,1)(1,0){7}{\psline(0,0)(0,9)}

\rput{-90}(0,9)
  {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(-.75,9){$s$}
\rput{-90}(0,4)
  {$\underbrace{\begin{pspicture}(0.2,0)(6.8,0)\end{pspicture}}$}
\rput(-.75,4){$r$}

\rput{-180}(7,11)
  {$\underbrace{\begin{pspicture}(0.2,0)(6.8,0)\end{pspicture}}$}
\rput(7,11.75){$r$}

\rput{-180}(2,11)
  {$\underbrace{\begin{pspicture}(0.2,0)(2.8,0)\end{pspicture}}$}
\rput(2,11.75){$s$}

\end{pspicture}
%\end{document}

